Neutrino mass matrix in Anti-GUT with see-saw mechanism

We have investigated the predictions of neutrino oscillations within extended Anti-GUT, based on a large gauge group - the Standard Model and an B-L abelian group assumed with separate gauge fields coupling to each family of quarks and leptons. We take into account corrections concerning a crude way of accounting for the number of ways the vacuum expectation values of the Higgs fields of the model can be ordered in the Feynman diagrams yielding the mass matrix elements. Performing these corrections in a balanced way between the charged fermion sector and the neutrino sector (case I) leads to the previous version of our model that was a fit to the MSW small angle solution region. The fit considered here is marginally worse that the previous fit inasmuch as it predicts a somewhat lower solar neutrino mass square difference (which might though be the only way of avoiding the day-night exclusion region). The other two versions (case II and case III) are characterised by the heaviest of the see-saw neutrino matrix elements that are composed either of \nu_{R\mu} and \nu_{R\tau} or two \nu_{R\tau}. These cases II and III fit the small mixing angle MSW scenario very well.

==> ergebnis.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 11pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,135){\makebox(0,0)[r]{$10^{-5}$}}
\put(1413.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,238){\makebox(0,0)[r]{$10^{-4}$}}
\put(1413.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,341){\makebox(0,0)[r]{$10^{-3}$}}
\put(1413.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,444){\makebox(0,0)[r]{$10^{-2}$}}
\put(1413.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,547){\makebox(0,0)[r]{$10^{-1}$}}
\put(1413.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,650){\makebox(0,0)[r]{$1$}}
\put(1413.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,681.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,681.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,722.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,722.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,753){\makebox(0,0)[r]{$10$}}
\put(1413.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,825.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,825.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,846.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1423.0,846.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,856){\makebox(0,0)[r]{$10^2$}}
\put(1413.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){$0.02$}}
\put(305.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,90){\makebox(0,0){$0.04$}}
\put(430.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,90){\makebox(0,0){$0.06$}}
\put(555.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,90){\makebox(0,0){$0.08$}}
\put(681.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,90){\makebox(0,0){$0.1$}}
\put(806.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){$0.12$}}
\put(932.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057,90){\makebox(0,0){$0.14$}}
\put(1057.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,90){\makebox(0,0){$0.16$}}
\put(1182.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,90){\makebox(0,0){$0.18$}}
\put(1308.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433,90){\makebox(0,0){$0.2$}}
\put(1433.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,135.0){\rule[-0.200pt]{286.912pt}{0.400pt}}
\put(1433.0,135.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(242.0,856.0){\rule[-0.200pt]{286.912pt}{0.400pt}}
\put(1437,23){\makebox(0,0){$\sVEV{\chi}$}}
\put(242.0,135.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(1259,814){\makebox(0,0)[r]{$\Delta m^2_{\odot}/\Delta m^2_{\rm atm}$}}
\put(1281.0,814.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(242,328){\usebox{\plotpoint}}
\multiput(242.58,328.00)(0.497,0.760){59}{\rule{0.120pt}{0.706pt}}
\multiput(241.17,328.00)(31.000,45.534){2}{\rule{0.400pt}{0.353pt}}
\multiput(273.00,375.58)(0.640,0.497){47}{\rule{0.612pt}{0.120pt}}
\multiput(273.00,374.17)(30.730,25.000){2}{\rule{0.306pt}{0.400pt}}
\put(305,400.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,399.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,401.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,401.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,403.17){\rule{0.700pt}{0.400pt}}
\multiput(311.00,402.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(314,404.67){\rule{0.723pt}{0.400pt}}
\multiput(314.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317,406.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,405.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,407.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323,408.67){\rule{0.964pt}{0.400pt}}
\multiput(323.00,408.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(327,409.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,410.67){\rule{0.723pt}{0.400pt}}
\multiput(330.00,410.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(333,411.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(336,412.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(342,413.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,414.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,414.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(339.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352,415.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,416.67){\rule{0.723pt}{0.400pt}}
\multiput(358.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,417.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,417.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(361.0,418.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(377,418.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380,418.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371.0,419.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(386,418.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,418.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389.0,420.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(418,417.67){\rule{2.891pt}{0.400pt}}
\multiput(418.00,418.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(430.00,416.93)(3.640,-0.489){15}{\rule{2.900pt}{0.118pt}}
\multiput(430.00,417.17)(56.981,-9.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(493.00,407.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(493.00,408.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(555.00,397.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(555.00,398.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(618.00,384.92)(2.693,-0.492){21}{\rule{2.200pt}{0.119pt}}
\multiput(618.00,385.17)(58.434,-12.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(681.00,372.92)(2.439,-0.493){23}{\rule{2.008pt}{0.119pt}}
\multiput(681.00,373.17)(57.833,-13.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(743.00,359.92)(2.296,-0.494){25}{\rule{1.900pt}{0.119pt}}
\multiput(743.00,360.17)(59.056,-14.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(806.00,345.92)(2.693,-0.492){21}{\rule{2.200pt}{0.119pt}}
\multiput(806.00,346.17)(58.434,-12.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(869.00,333.92)(2.949,-0.492){19}{\rule{2.391pt}{0.118pt}}
\multiput(869.00,334.17)(58.038,-11.000){2}{\rule{1.195pt}{0.400pt}}
\multiput(932.00,322.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(932.00,323.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(994.00,312.92)(2.693,-0.492){21}{\rule{2.200pt}{0.119pt}}
\multiput(994.00,313.17)(58.434,-12.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1057.00,300.92)(3.258,-0.491){17}{\rule{2.620pt}{0.118pt}}
\multiput(1057.00,301.17)(57.562,-10.000){2}{\rule{1.310pt}{0.400pt}}
\multiput(1120.00,290.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(1120.00,291.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1182.00,280.93)(4.126,-0.488){13}{\rule{3.250pt}{0.117pt}}
\multiput(1182.00,281.17)(56.254,-8.000){2}{\rule{1.625pt}{0.400pt}}
\multiput(1245.00,272.93)(4.764,-0.485){11}{\rule{3.700pt}{0.117pt}}
\multiput(1245.00,273.17)(55.320,-7.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1308.00,265.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(1308.00,266.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1370.00,255.93)(4.764,-0.485){11}{\rule{3.700pt}{0.117pt}}
\multiput(1370.00,256.17)(55.320,-7.000){2}{\rule{1.850pt}{0.400pt}}
\put(405.0,419.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1259,769){\makebox(0,0)[r]{$\tan^2\theta_{\odot}$}}
\multiput(1281,769)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1389,769){\usebox{\plotpoint}}
\put(242,332){\usebox{\plotpoint}}
\multiput(242,332)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(273,332)(20.745,0.648){2}{\usebox{\plotpoint}}
\put(324.03,333.00){\usebox{\plotpoint}}
\put(344.79,333.00){\usebox{\plotpoint}}
\put(365.54,333.00){\usebox{\plotpoint}}
\put(386.30,333.00){\usebox{\plotpoint}}
\put(407.05,333.00){\usebox{\plotpoint}}
\put(427.81,333.00){\usebox{\plotpoint}}
\multiput(430,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(493,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(555,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(618,333)(20.753,-0.329){3}{\usebox{\plotpoint}}
\multiput(681,332)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(743,332)(20.753,0.329){3}{\usebox{\plotpoint}}
\multiput(806,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(869,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(932,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(994,333)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1057,333)(20.753,-0.329){3}{\usebox{\plotpoint}}
\multiput(1120,332)(20.753,0.335){3}{\usebox{\plotpoint}}
\multiput(1182,333)(20.753,-0.329){3}{\usebox{\plotpoint}}
\multiput(1245,332)(20.753,0.329){3}{\usebox{\plotpoint}}
\multiput(1308,333)(20.753,-0.335){3}{\usebox{\plotpoint}}
\multiput(1370,332)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1433,332){\usebox{\plotpoint}}
\put(242,332){\makebox(0,0){$\sss\times$}}
\put(305,333){\makebox(0,0){$\sss\times$}}
\put(367,333){\makebox(0,0){$\sss\times$}}
\put(430,333){\makebox(0,0){$\sss\times$}}
\put(493,333){\makebox(0,0){$\sss\times$}}
\put(555,333){\makebox(0,0){$\sss\times$}}
\put(618,333){\makebox(0,0){$\sss\times$}}
\put(681,332){\makebox(0,0){$\sss\times$}}
\put(743,332){\makebox(0,0){$\sss\times$}}
\put(806,333){\makebox(0,0){$\sss\times$}}
\put(869,333){\makebox(0,0){$\sss\times$}}
\put(932,333){\makebox(0,0){$\sss\times$}}
\put(994,333){\makebox(0,0){$\sss\times$}}
\put(1057,333){\makebox(0,0){$\sss\times$}}
\put(1120,332){\makebox(0,0){$\sss\times$}}
\put(1182,333){\makebox(0,0){$\sss\times$}}
\put(1245,332){\makebox(0,0){$\sss\times$}}
\put(1308,333){\makebox(0,0){$\sss\times$}}
\put(1370,332){\makebox(0,0){$\sss\times$}}
\put(1433,332){\makebox(0,0){$\sss\times$}}
\put(1300,769){\makebox(0,0){$\sss\times$}}
\put(1335,769){\makebox(0,0){$\sss\times$}}
\put(1370,769){\makebox(0,0){$\sss\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1259,724){\makebox(0,0)[r]{$\tan^2\theta_{\rm atm}$}}
\put(1281.0,724.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(242,770){\usebox{\plotpoint}}
\multiput(243.41,765.21)(0.503,-0.596){55}{\rule{0.121pt}{1.155pt}}
\multiput(240.34,767.60)(31.000,-34.603){2}{\rule{0.800pt}{0.577pt}}
\multiput(273.00,731.09)(0.570,-0.504){49}{\rule{1.114pt}{0.121pt}}
\multiput(273.00,731.34)(29.687,-28.000){2}{\rule{0.557pt}{0.800pt}}
\put(305,701.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,703.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,699.34){\rule{0.723pt}{0.800pt}}
\multiput(308.00,700.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(311,697.34){\rule{0.723pt}{0.800pt}}
\multiput(311.00,698.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(314,694.84){\rule{0.723pt}{0.800pt}}
\multiput(314.00,696.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(317,692.34){\rule{0.723pt}{0.800pt}}
\multiput(317.00,693.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,690.34){\rule{0.723pt}{0.800pt}}
\multiput(320.00,691.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(323,688.34){\rule{0.964pt}{0.800pt}}
\multiput(323.00,689.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(327,686.34){\rule{0.723pt}{0.800pt}}
\multiput(327.00,687.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(330,684.34){\rule{0.723pt}{0.800pt}}
\multiput(330.00,685.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(333,682.34){\rule{0.723pt}{0.800pt}}
\multiput(333.00,683.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(336,680.34){\rule{0.723pt}{0.800pt}}
\multiput(336.00,681.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(339,677.84){\rule{0.723pt}{0.800pt}}
\multiput(339.00,679.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(342,675.84){\rule{0.723pt}{0.800pt}}
\multiput(342.00,676.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(345,674.34){\rule{0.964pt}{0.800pt}}
\multiput(345.00,675.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(349,672.34){\rule{0.723pt}{0.800pt}}
\multiput(349.00,673.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(352,670.34){\rule{0.723pt}{0.800pt}}
\multiput(352.00,671.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(355,668.34){\rule{0.723pt}{0.800pt}}
\multiput(355.00,669.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(358,666.34){\rule{0.723pt}{0.800pt}}
\multiput(358.00,667.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(361,664.84){\rule{0.723pt}{0.800pt}}
\multiput(361.00,665.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(364,663.34){\rule{0.723pt}{0.800pt}}
\multiput(364.00,664.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(367,661.34){\rule{0.964pt}{0.800pt}}
\multiput(367.00,662.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,659.84){\rule{0.723pt}{0.800pt}}
\multiput(371.00,660.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(374,658.34){\rule{0.723pt}{0.800pt}}
\multiput(374.00,659.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(377,656.34){\rule{0.723pt}{0.800pt}}
\multiput(377.00,657.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(380,654.84){\rule{0.723pt}{0.800pt}}
\multiput(380.00,655.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(383,653.34){\rule{0.723pt}{0.800pt}}
\multiput(383.00,654.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(386,651.84){\rule{0.723pt}{0.800pt}}
\multiput(386.00,652.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(389,650.34){\rule{0.723pt}{0.800pt}}
\multiput(389.00,651.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(392,648.84){\rule{0.964pt}{0.800pt}}
\multiput(392.00,649.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(396,647.34){\rule{0.723pt}{0.800pt}}
\multiput(396.00,648.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(399,645.84){\rule{0.723pt}{0.800pt}}
\multiput(399.00,646.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(402,644.34){\rule{0.723pt}{0.800pt}}
\multiput(402.00,645.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(405,642.84){\rule{0.723pt}{0.800pt}}
\multiput(405.00,643.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(408,641.34){\rule{0.723pt}{0.800pt}}
\multiput(408.00,642.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(411,639.84){\rule{0.723pt}{0.800pt}}
\multiput(411.00,640.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(414,638.84){\rule{0.964pt}{0.800pt}}
\multiput(414.00,639.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(418.00,638.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(418.00,638.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(430.00,633.09)(1.336,-0.504){41}{\rule{2.300pt}{0.122pt}}
\multiput(430.00,633.34)(58.226,-24.000){2}{\rule{1.150pt}{0.800pt}}
\multiput(493.00,609.09)(1.776,-0.506){29}{\rule{2.956pt}{0.122pt}}
\multiput(493.00,609.34)(55.866,-18.000){2}{\rule{1.478pt}{0.800pt}}
\multiput(555.00,591.09)(2.192,-0.508){23}{\rule{3.560pt}{0.122pt}}
\multiput(555.00,591.34)(55.611,-15.000){2}{\rule{1.780pt}{0.800pt}}
\multiput(618.00,576.08)(2.560,-0.509){19}{\rule{4.077pt}{0.123pt}}
\multiput(618.00,576.34)(54.538,-13.000){2}{\rule{2.038pt}{0.800pt}}
\multiput(681.00,563.08)(2.751,-0.511){17}{\rule{4.333pt}{0.123pt}}
\multiput(681.00,563.34)(53.006,-12.000){2}{\rule{2.167pt}{0.800pt}}
\multiput(743.00,551.08)(3.892,-0.516){11}{\rule{5.800pt}{0.124pt}}
\multiput(743.00,551.34)(50.962,-9.000){2}{\rule{2.900pt}{0.800pt}}
\multiput(806.00,542.08)(3.437,-0.514){13}{\rule{5.240pt}{0.124pt}}
\multiput(806.00,542.34)(52.124,-10.000){2}{\rule{2.620pt}{0.800pt}}
\multiput(869.00,532.08)(4.502,-0.520){9}{\rule{6.500pt}{0.125pt}}
\multiput(869.00,532.34)(49.509,-8.000){2}{\rule{3.250pt}{0.800pt}}
\multiput(932.00,524.07)(6.714,-0.536){5}{\rule{8.467pt}{0.129pt}}
\multiput(932.00,524.34)(44.427,-6.000){2}{\rule{4.233pt}{0.800pt}}
\multiput(994.00,518.08)(5.380,-0.526){7}{\rule{7.400pt}{0.127pt}}
\multiput(994.00,518.34)(47.641,-7.000){2}{\rule{3.700pt}{0.800pt}}
\multiput(1057.00,511.08)(5.380,-0.526){7}{\rule{7.400pt}{0.127pt}}
\multiput(1057.00,511.34)(47.641,-7.000){2}{\rule{3.700pt}{0.800pt}}
\multiput(1120.00,504.07)(6.714,-0.536){5}{\rule{8.467pt}{0.129pt}}
\multiput(1120.00,504.34)(44.427,-6.000){2}{\rule{4.233pt}{0.800pt}}
\multiput(1182.00,498.06)(10.163,-0.560){3}{\rule{10.280pt}{0.135pt}}
\multiput(1182.00,498.34)(41.663,-5.000){2}{\rule{5.140pt}{0.800pt}}
\put(1245,491.34){\rule{12.800pt}{0.800pt}}
\multiput(1245.00,493.34)(36.433,-4.000){2}{\rule{6.400pt}{0.800pt}}
\multiput(1308.00,489.06)(9.995,-0.560){3}{\rule{10.120pt}{0.135pt}}
\multiput(1308.00,489.34)(40.995,-5.000){2}{\rule{5.060pt}{0.800pt}}
\multiput(1370.00,484.06)(10.163,-0.560){3}{\rule{10.280pt}{0.135pt}}
\multiput(1370.00,484.34)(41.663,-5.000){2}{\rule{5.140pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,679){\makebox(0,0)[r]{$\tan^2\theta_{e3}$}}
\multiput(1281,679)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1389,679){\usebox{\plotpoint}}
\put(242,414){\usebox{\plotpoint}}
\multiput(242,414)(13.543,-15.728){3}{\usebox{\plotpoint}}
\multiput(273,378)(16.109,-13.088){2}{\usebox{\plotpoint}}
\put(317.51,343.66){\usebox{\plotpoint}}
\put(335.07,332.93){\usebox{\plotpoint}}
\put(353.35,323.55){\usebox{\plotpoint}}
\put(371.96,314.68){\usebox{\plotpoint}}
\put(390.81,306.40){\usebox{\plotpoint}}
\put(409.84,298.39){\usebox{\plotpoint}}
\put(429.30,291.29){\usebox{\plotpoint}}
\multiput(430,291)(19.871,-5.993){3}{\usebox{\plotpoint}}
\multiput(493,272)(20.017,-5.488){3}{\usebox{\plotpoint}}
\multiput(555,255)(20.327,-4.195){3}{\usebox{\plotpoint}}
\multiput(618,242)(20.327,-4.195){3}{\usebox{\plotpoint}}
\multiput(681,229)(20.491,-3.305){3}{\usebox{\plotpoint}}
\multiput(743,219)(20.547,-2.935){3}{\usebox{\plotpoint}}
\multiput(806,210)(20.547,-2.935){3}{\usebox{\plotpoint}}
\multiput(869,201)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(932,194)(20.624,-2.329){3}{\usebox{\plotpoint}}
\multiput(994,187)(20.662,-1.968){3}{\usebox{\plotpoint}}
\multiput(1057,181)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(1120,174)(20.688,-1.668){3}{\usebox{\plotpoint}}
\multiput(1182,169)(20.690,-1.642){3}{\usebox{\plotpoint}}
\multiput(1245,164)(20.690,-1.642){3}{\usebox{\plotpoint}}
\multiput(1308,159)(20.688,-1.668){3}{\usebox{\plotpoint}}
\multiput(1370,154)(20.714,-1.315){3}{\usebox{\plotpoint}}
\put(1433,150){\usebox{\plotpoint}}
\end{picture}

